Spectroscopy of four-dimensional $\mathcal{N}=1$ supersymmetric SU(3) Yang-Mills theory

Supersymmetric gauge theories are an important building block for extensions of the standard model. As a first step towards Super-QCD we investigate the pure gauge sector with gluons and gluinos on the lattice, in particular the low energy mass spectrum: meson-like gluinoballs, gluino-glueballs and pure glueballs. We report on some first calculations performed with clover improved Wilson fermions on rather small lattices. The supersymmetric continuum limit and particle masses are discussed and compared to predictions from effective field theory.

==> Abb/Pi0ToA0combined_v3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3684.00,1870.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,594){\makebox(0,0)[r]{\strut{}}}%
      \put(132,733){\makebox(0,0)[r]{\strut{}}}%
      \put(132,872){\makebox(0,0)[r]{\strut{}}}%
      \put(132,1012){\makebox(0,0)[r]{\strut{}}}%
      \put(132,1151){\makebox(0,0)[r]{\strut{}}}%
      \put(132,1290){\makebox(0,0)[r]{\strut{}}}%
      \put(132,1429){\makebox(0,0)[r]{\strut{}}}%
      \put(132,1569){\makebox(0,0)[r]{\strut{}}}%
      \put(132,1708){\makebox(0,0)[r]{\strut{}}}%
      \put(132,1847){\makebox(0,0)[r]{\strut{}}}%
      \put(264,374){\makebox(0,0){\strut{}$-1.4$}}%
      \put(875,374){\makebox(0,0){\strut{}$-1.2$}}%
      \put(1485,374){\makebox(0,0){\strut{}$-1$}}%
      \put(2096,374){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2707,374){\makebox(0,0){\strut{}$-0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1485,154){\makebox(0,0){\strut{}$m$}}%
      \colorrgb{0.20,0.63,0.17}%
      \put(2805,2067){\makebox(0,0){\strut{}$m_{\text{a-}\pi}/m_{\text{a-}a}$}}%
      \csname LTb\endcsname%
      \put(3022,594){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(3022,802){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(3022,1011){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(3022,1220){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(3022,1429){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(3022,1638){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(3022,1846){\makebox(0,0)[l]{\strut{}$1.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/Pi0ToA0combined_v3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Abb/PiACoshCombined_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5998.00,1870.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-119,727){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-119,994){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-119,1260){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(-119,1527){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(-119,1794){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(275,374){\makebox(0,0){\strut{}$-1.4$}}%
      \put(800,374){\makebox(0,0){\strut{}$-1.2$}}%
      \put(1325,374){\makebox(0,0){\strut{}$-1$}}%
      \put(1850,374){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2375,374){\makebox(0,0){\strut{}$-0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-493,1220){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(1325,154){\makebox(0,0){\strut{}$m$}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(1325,2067){\makebox(0,0){\strut{}$m_{\text{a-}\pi}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2567,727){\makebox(0,0)[r]{\strut{}}}%
      \put(2567,994){\makebox(0,0)[r]{\strut{}}}%
      \put(2567,1260){\makebox(0,0)[r]{\strut{}}}%
      \put(2567,1527){\makebox(0,0)[r]{\strut{}}}%
      \put(2567,1794){\makebox(0,0)[r]{\strut{}}}%
      \put(2964,374){\makebox(0,0){\strut{}$-1.4$}}%
      \put(3493,374){\makebox(0,0){\strut{}$-1.2$}}%
      \put(4022,374){\makebox(0,0){\strut{}$-1$}}%
      \put(4551,374){\makebox(0,0){\strut{}$-0.8$}}%
      \put(5080,374){\makebox(0,0){\strut{}$-0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4022,154){\makebox(0,0){\strut{}$m$}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(4022,2067){\makebox(0,0){\strut{}$m_{\text{a-}a}$}}%
      \csname LTb\endcsname%
      \put(5675,594){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5675,802){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(5675,1011){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(5675,1220){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(5675,1429){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(5675,1638){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(5675,1846){\makebox(0,0)[l]{\strut{}$2.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/PiACoshCombined_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Abb/PiAcombined_multiplot1x3_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9512.00,2504.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-119,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-119,765){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(-119,1089){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(-119,1414){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(-119,1738){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(-119,2063){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(13,220){\makebox(0,0){\strut{}$-1$}}%
      \put(637,220){\makebox(0,0){\strut{}$-0.9$}}%
      \put(1261,220){\makebox(0,0){\strut{}$-0.8$}}%
      \put(1885,220){\makebox(0,0){\strut{}$-0.7$}}%
      \put(2509,220){\makebox(0,0){\strut{}$-0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1417,0){\makebox(0,0){\strut{}$m$}}%
      \colorrgb{0.65,0.16,0.16}%
      \put(1417,2283){\makebox(0,0){\strut{}$\mu=0.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2734,440){\makebox(0,0)[r]{\strut{}}}%
      \put(2734,765){\makebox(0,0)[r]{\strut{}}}%
      \put(2734,1089){\makebox(0,0)[r]{\strut{}}}%
      \put(2734,1414){\makebox(0,0)[r]{\strut{}}}%
      \put(2734,1738){\makebox(0,0)[r]{\strut{}}}%
      \put(2734,2063){\makebox(0,0)[r]{\strut{}}}%
      \put(3162,220){\makebox(0,0){\strut{}$0$}}%
      \put(3901,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(4639,220){\makebox(0,0){\strut{}$0.2$}}%
      \put(5378,220){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4270,0){\makebox(0,0){\strut{}$\mu$}}%
      \colorrgb{1.00,0.65,0.00}%
      \put(4270,2283){\makebox(0,0){\strut{}$m=-0.95$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5588,440){\makebox(0,0)[r]{\strut{}}}%
      \put(5588,765){\makebox(0,0)[r]{\strut{}}}%
      \put(5588,1089){\makebox(0,0)[r]{\strut{}}}%
      \put(5588,1414){\makebox(0,0)[r]{\strut{}}}%
      \put(5588,1738){\makebox(0,0)[r]{\strut{}}}%
      \put(5588,2063){\makebox(0,0)[r]{\strut{}}}%
      \put(5720,220){\makebox(0,0){\strut{}$-1$}}%
      \put(6535,220){\makebox(0,0){\strut{}$-0.9$}}%
      \put(7349,220){\makebox(0,0){\strut{}$-0.8$}}%
      \put(8164,220){\makebox(0,0){\strut{}$-0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7145,0){\makebox(0,0){\strut{}$m$}}%
      \colorrgb{1.00,0.00,1.00}%
      \put(7145,2283){\makebox(0,0){\strut{}$\mu=m+0.95$}}%
      \csname LTb\endcsname%
      \put(8918,1472){\makebox(0,0)[l]{\strut{}$m_{\text{a-}\pi}$}}%
      \csname LTb\endcsname%
      \put(8918,1252){\makebox(0,0)[l]{\strut{}$m_{\text{a-}a}$}}%
      \csname LTb\endcsname%
      \put(8918,1032){\makebox(0,0)[l]{\strut{}$m_{\text{a-}\pi}/m_{\text{a-}a}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/PiAcombined_multiplot1x3_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Abb/bosonicAction_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4756.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,22){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(748,406){\makebox(0,0)[r]{\strut{}$0.13$}}%
      \put(748,790){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(748,1174){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(748,1559){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(748,1943){\makebox(0,0)[r]{\strut{}$0.17$}}%
      \put(748,2327){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(748,2711){\makebox(0,0)[r]{\strut{}$0.19$}}%
      \put(748,3095){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(880,-198){\makebox(0,0){\strut{}}}%
      \put(1220,-198){\makebox(0,0){\strut{}}}%
      \put(1560,-198){\makebox(0,0){\strut{}}}%
      \put(1900,-198){\makebox(0,0){\strut{}}}%
      \put(2241,-198){\makebox(0,0){\strut{}}}%
      \put(2581,-198){\makebox(0,0){\strut{}}}%
      \put(2921,-198){\makebox(0,0){\strut{}}}%
      \put(3261,-198){\makebox(0,0){\strut{}}}%
      \put(3601,-198){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1558){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa$}}}%
      \csname LTb\endcsname%
      \put(3937,22){\makebox(0,0)[l]{\strut{}$12.2$}}%
      \put(3937,329){\makebox(0,0)[l]{\strut{}$12.4$}}%
      \put(3937,636){\makebox(0,0)[l]{\strut{}$12.6$}}%
      \put(3937,943){\makebox(0,0)[l]{\strut{}$12.8$}}%
      \put(3937,1251){\makebox(0,0)[l]{\strut{}$13$}}%
      \put(3937,1558){\makebox(0,0)[l]{\strut{}$13.2$}}%
      \put(3937,1865){\makebox(0,0)[l]{\strut{}$13.4$}}%
      \put(3937,2173){\makebox(0,0)[l]{\strut{}$13.6$}}%
      \put(3937,2480){\makebox(0,0)[l]{\strut{}$13.8$}}%
      \put(3937,2787){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(3937,3094){\makebox(0,0)[l]{\strut{}$14.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/bosonicAction_8.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Abb/bosonicAction_8_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5952.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-119,350){\makebox(0,0)[r]{\strut{}$12.6$}}%
      \put(-119,695){\makebox(0,0)[r]{\strut{}$12.8$}}%
      \put(-119,1041){\makebox(0,0)[r]{\strut{}$13$}}%
      \put(-119,1386){\makebox(0,0)[r]{\strut{}$13.2$}}%
      \put(-119,1731){\makebox(0,0)[r]{\strut{}$13.4$}}%
      \put(-119,2076){\makebox(0,0)[r]{\strut{}$13.6$}}%
      \put(-119,2422){\makebox(0,0)[r]{\strut{}$13.8$}}%
      \put(-119,2767){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(13,-198){\makebox(0,0){\strut{}}}%
      \put(308,-198){\makebox(0,0){\strut{}}}%
      \put(603,-198){\makebox(0,0){\strut{}}}%
      \put(898,-198){\makebox(0,0){\strut{}}}%
      \put(1193,-198){\makebox(0,0){\strut{}}}%
      \put(1488,-198){\makebox(0,0){\strut{}}}%
      \put(1782,-198){\makebox(0,0){\strut{}}}%
      \put(2077,-198){\makebox(0,0){\strut{}}}%
      \put(2372,-198){\makebox(0,0){\strut{}}}%
      \put(2667,-198){\makebox(0,0){\strut{}}}%
      \put(2962,-198){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-625,1558){\rotatebox{-270}{\makebox(0,0){\strut{}$S_\text{B}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857,350){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,695){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,1041){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,1386){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,1731){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,2076){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,2422){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,2767){\makebox(0,0)[r]{\strut{}}}%
      \put(2989,-198){\makebox(0,0){\strut{}}}%
      \put(3480,-198){\makebox(0,0){\strut{}}}%
      \put(3972,-198){\makebox(0,0){\strut{}}}%
      \put(4463,-198){\makebox(0,0){\strut{}}}%
      \put(4954,-198){\makebox(0,0){\strut{}}}%
      \put(5446,-198){\makebox(0,0){\strut{}}}%
      \put(5937,-198){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/bosonicAction_8_multiplot.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Abb/etaCorrelatorFit_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9126.00,4824.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-119,2434){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(-119,2910){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-119,3385){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-119,3861){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(-119,4336){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(13,2214){\makebox(0,0){\strut{}}}%
      \put(390,2214){\makebox(0,0){\strut{}}}%
      \put(767,2214){\makebox(0,0){\strut{}}}%
      \put(1144,2214){\makebox(0,0){\strut{}}}%
      \put(1521,2214){\makebox(0,0){\strut{}}}%
      \put(1899,2214){\makebox(0,0){\strut{}}}%
      \put(2276,2214){\makebox(0,0){\strut{}}}%
      \put(2653,2214){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-625,3617){\rotatebox{-270}{\makebox(0,0){\strut{}$C(t)$}}}%
      \put(1520,4471){\makebox(0,0){\strut{}$m_{\text{a-}\eta^\prime}=0.9\pm0.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2923,2434){\makebox(0,0)[r]{\strut{}}}%
      \put(2923,2910){\makebox(0,0)[r]{\strut{}}}%
      \put(2923,3385){\makebox(0,0)[r]{\strut{}}}%
      \put(2923,3861){\makebox(0,0)[r]{\strut{}}}%
      \put(2923,4336){\makebox(0,0)[r]{\strut{}}}%
      \put(3055,2214){\makebox(0,0){\strut{}}}%
      \put(3432,2214){\makebox(0,0){\strut{}}}%
      \put(3809,2214){\makebox(0,0){\strut{}}}%
      \put(4186,2214){\makebox(0,0){\strut{}}}%
      \put(4563,2214){\makebox(0,0){\strut{}}}%
      \put(4941,2214){\makebox(0,0){\strut{}}}%
      \put(5318,2214){\makebox(0,0){\strut{}}}%
      \put(5695,2214){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4562,4471){\makebox(0,0){\strut{}$m_{\text{a-}\eta^\prime}=0.6\pm0.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5965,2434){\makebox(0,0)[r]{\strut{}}}%
      \put(5965,2910){\makebox(0,0)[r]{\strut{}}}%
      \put(5965,3385){\makebox(0,0)[r]{\strut{}}}%
      \put(5965,3861){\makebox(0,0)[r]{\strut{}}}%
      \put(5965,4336){\makebox(0,0)[r]{\strut{}}}%
      \put(6097,2214){\makebox(0,0){\strut{}}}%
      \put(6474,2214){\makebox(0,0){\strut{}}}%
      \put(6851,2214){\makebox(0,0){\strut{}}}%
      \put(7228,2214){\makebox(0,0){\strut{}}}%
      \put(7605,2214){\makebox(0,0){\strut{}}}%
      \put(7982,2214){\makebox(0,0){\strut{}}}%
      \put(8359,2214){\makebox(0,0){\strut{}}}%
      \put(8736,2214){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7604,4471){\makebox(0,0){\strut{}$m_{\text{a-}\eta^\prime}=0.36\pm0.04$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-119,22){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(-119,498){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-119,973){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-119,1449){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(-119,1925){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(13,-198){\makebox(0,0){\strut{}$0$}}%
      \put(390,-198){\makebox(0,0){\strut{}$2$}}%
      \put(767,-198){\makebox(0,0){\strut{}$4$}}%
      \put(1144,-198){\makebox(0,0){\strut{}$6$}}%
      \put(1521,-198){\makebox(0,0){\strut{}$8$}}%
      \put(1899,-198){\makebox(0,0){\strut{}$10$}}%
      \put(2276,-198){\makebox(0,0){\strut{}$12$}}%
      \put(2653,-198){\makebox(0,0){\strut{}$14$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-625,1206){\rotatebox{-270}{\makebox(0,0){\strut{}$C(t)$}}}%
      \put(1520,-418){\makebox(0,0){\strut{}$t$}}%
      \put(1520,2060){\makebox(0,0){\strut{}$m_{\text{a-}f_0}=1.0\pm0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2923,22){\makebox(0,0)[r]{\strut{}}}%
      \put(2923,498){\makebox(0,0)[r]{\strut{}}}%
      \put(2923,973){\makebox(0,0)[r]{\strut{}}}%
      \put(2923,1449){\makebox(0,0)[r]{\strut{}}}%
      \put(2923,1925){\makebox(0,0)[r]{\strut{}}}%
      \put(3055,-198){\makebox(0,0){\strut{}$0$}}%
      \put(3432,-198){\makebox(0,0){\strut{}$2$}}%
      \put(3809,-198){\makebox(0,0){\strut{}$4$}}%
      \put(4186,-198){\makebox(0,0){\strut{}$6$}}%
      \put(4563,-198){\makebox(0,0){\strut{}$8$}}%
      \put(4941,-198){\makebox(0,0){\strut{}$10$}}%
      \put(5318,-198){\makebox(0,0){\strut{}$12$}}%
      \put(5695,-198){\makebox(0,0){\strut{}$14$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4562,-418){\makebox(0,0){\strut{}$t$}}%
      \put(4562,2060){\makebox(0,0){\strut{}$m_{\text{a-}f_0}=0.6\pm0.2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5965,22){\makebox(0,0)[r]{\strut{}}}%
      \put(5965,498){\makebox(0,0)[r]{\strut{}}}%
      \put(5965,973){\makebox(0,0)[r]{\strut{}}}%
      \put(5965,1449){\makebox(0,0)[r]{\strut{}}}%
      \put(5965,1925){\makebox(0,0)[r]{\strut{}}}%
      \put(6097,-198){\makebox(0,0){\strut{}$0$}}%
      \put(6474,-198){\makebox(0,0){\strut{}$2$}}%
      \put(6851,-198){\makebox(0,0){\strut{}$4$}}%
      \put(7228,-198){\makebox(0,0){\strut{}$6$}}%
      \put(7605,-198){\makebox(0,0){\strut{}$8$}}%
      \put(7982,-198){\makebox(0,0){\strut{}$10$}}%
      \put(8359,-198){\makebox(0,0){\strut{}$12$}}%
      \put(8736,-198){\makebox(0,0){\strut{}$14$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7604,-418){\makebox(0,0){\strut{}$t$}}%
      \put(7604,2060){\makebox(0,0){\strut{}$m_{\text{a-}f_0}=0.29\pm0.15$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/etaCorrelatorFit_multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Abb/pion_8_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4756.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,22){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(726,406){\makebox(0,0)[r]{\strut{}$0.13$}}%
      \put(726,790){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(726,1174){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(726,1559){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(726,1943){\makebox(0,0)[r]{\strut{}$0.17$}}%
      \put(726,2327){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(726,2711){\makebox(0,0)[r]{\strut{}$0.19$}}%
      \put(726,3095){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(858,-198){\makebox(0,0){\strut{}}}%
      \put(1201,-198){\makebox(0,0){\strut{}}}%
      \put(1543,-198){\makebox(0,0){\strut{}}}%
      \put(1886,-198){\makebox(0,0){\strut{}}}%
      \put(2229,-198){\makebox(0,0){\strut{}}}%
      \put(2571,-198){\makebox(0,0){\strut{}}}%
      \put(2914,-198){\makebox(0,0){\strut{}}}%
      \put(3256,-198){\makebox(0,0){\strut{}}}%
      \put(3599,-198){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1558){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa$}}}%
      \csname LTb\endcsname%
      \put(3937,22){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3937,636){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(3937,1251){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(3937,1865){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(3937,2480){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(3937,3095){\makebox(0,0)[l]{\strut{}$2.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/pion_8_new.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Abb/pion_8_new_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5952.00,3712.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-119,22){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-119,752){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-119,1482){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-119,2211){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(-119,2941){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(13,-198){\makebox(0,0){\strut{}}}%
      \put(308,-198){\makebox(0,0){\strut{}}}%
      \put(603,-198){\makebox(0,0){\strut{}}}%
      \put(898,-198){\makebox(0,0){\strut{}}}%
      \put(1193,-198){\makebox(0,0){\strut{}}}%
      \put(1488,-198){\makebox(0,0){\strut{}}}%
      \put(1782,-198){\makebox(0,0){\strut{}}}%
      \put(2077,-198){\makebox(0,0){\strut{}}}%
      \put(2372,-198){\makebox(0,0){\strut{}}}%
      \put(2667,-198){\makebox(0,0){\strut{}}}%
      \put(2962,-198){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-625,1481){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\text{a-}\pi}$}}}%
      \put(1487,3539){\makebox(0,0){\strut{}$c_\text{SW}=$}}%
      \csname LTb\endcsname%
      \put(634,3319){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(634,3099){\makebox(0,0)[r]{\strut{}0.7}}%
      \csname LTb\endcsname%
      \put(1423,3319){\makebox(0,0)[r]{\strut{}1.47}}%
      \csname LTb\endcsname%
      \put(1423,3099){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(2212,3319){\makebox(0,0)[r]{\strut{}3.4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857,22){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,752){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,1482){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,2211){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,2941){\makebox(0,0)[r]{\strut{}}}%
      \put(2989,-198){\makebox(0,0){\strut{}}}%
      \put(3480,-198){\makebox(0,0){\strut{}}}%
      \put(3972,-198){\makebox(0,0){\strut{}}}%
      \put(4463,-198){\makebox(0,0){\strut{}}}%
      \put(4954,-198){\makebox(0,0){\strut{}}}%
      \put(5446,-198){\makebox(0,0){\strut{}}}%
      \put(5937,-198){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4463,3539){\makebox(0,0){\strut{}$\kappa=$}}%
      \csname LTb\endcsname%
      \put(4004,3319){\makebox(0,0)[r]{\strut{}0.128}}%
      \csname LTb\endcsname%
      \put(4004,3099){\makebox(0,0)[r]{\strut{}0.135}}%
      \csname LTb\endcsname%
      \put(4925,3319){\makebox(0,0)[r]{\strut{}0.143}}%
      \csname LTb\endcsname%
      \put(4925,3099){\makebox(0,0)[r]{\strut{}0.152}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/pion_8_new_multiplot.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Abb/renormedChiralCond_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4756.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,440){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(748,807){\makebox(0,0)[r]{\strut{}$0.13$}}%
      \put(748,1174){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(748,1541){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(748,1909){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(748,2276){\makebox(0,0)[r]{\strut{}$0.17$}}%
      \put(748,2643){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(748,3010){\makebox(0,0)[r]{\strut{}$0.19$}}%
      \put(748,3377){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(880,220){\makebox(0,0){\strut{}$0.0$}}%
      \put(1220,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(1560,220){\makebox(0,0){\strut{}$1.0$}}%
      \put(1900,220){\makebox(0,0){\strut{}$1.5$}}%
      \put(2241,220){\makebox(0,0){\strut{}$2.0$}}%
      \put(2581,220){\makebox(0,0){\strut{}$2.5$}}%
      \put(2921,220){\makebox(0,0){\strut{}$3.0$}}%
      \put(3261,220){\makebox(0,0){\strut{}$3.5$}}%
      \put(3601,220){\makebox(0,0){\strut{}$4.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1908){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa$}}}%
      \put(2240,44){\makebox(0,0){\strut{}$c_\text{SW}$}}%
      \csname LTb\endcsname%
      \put(3937,440){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3937,766){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(3937,1092){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(3937,1419){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(3937,1745){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(3937,2071){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \put(3937,2398){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(3937,2724){\makebox(0,0)[l]{\strut{}$3.5$}}%
      \put(3937,3050){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(3937,3377){\makebox(0,0)[l]{\strut{}$4.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/renormedChiralCond_8.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Abb/renormedChiralCond_8_multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5952.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-119,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-119,767){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-119,1094){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-119,1421){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(-119,1748){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(-119,2075){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(-119,2402){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(-119,2729){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(-119,3056){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(13,220){\makebox(0,0){\strut{}$0.12$}}%
      \put(668,220){\makebox(0,0){\strut{}$0.14$}}%
      \put(1324,220){\makebox(0,0){\strut{}$0.16$}}%
      \put(1979,220){\makebox(0,0){\strut{}$0.18$}}%
      \put(2634,220){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-625,1908){\rotatebox{-270}{\makebox(0,0){\strut{}subtracted chiral condensate}}}%
      \put(1487,44){\makebox(0,0){\strut{}$\kappa$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857,440){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,767){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,1094){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,1421){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,1748){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,2075){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,2402){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,2729){\makebox(0,0)[r]{\strut{}}}%
      \put(2857,3056){\makebox(0,0)[r]{\strut{}}}%
      \put(3257,220){\makebox(0,0){\strut{}$1.5$}}%
      \put(3793,220){\makebox(0,0){\strut{}$2$}}%
      \put(4329,220){\makebox(0,0){\strut{}$2.5$}}%
      \put(4865,220){\makebox(0,0){\strut{}$3$}}%
      \put(5401,220){\makebox(0,0){\strut{}$3.5$}}%
      \put(5937,220){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4463,44){\makebox(0,0){\strut{}$c_\text{SW}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Abb/renormedChiralCond_8_multiplot.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup

